Distortion of a reduced equilibrium density matrix: influence on quantum emulation

We study a system coupled to external degrees of freedom, called bath, where we assume that the total system, consisting of system and bath is in equilibrium. An expansion in the coupling between system and bath leads to a general form of the reduced density matrix of the system as a function of the bath selfenergy. The coupling to the bath results in a renormalization of the energies of the system and in a change of the eigenbasis. This theory is applicable to quantum emulators in thermal equilibrium. Undesired external degrees of freedom can affect their reliability. We study the influence of bosonic degrees of freedom on the state of a six qubit system.

==> Abbildungen/abbruch_reihe.tex <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{automata,arrows,calc,decorations,decorations.pathreplacing,decorations.markings,chains,positioning,fit,backgrounds,fadings,patterns,matrix,shapes,shapes.symbols}
%\input{tikzstyles}
%\begin{document}
%\begin{tikzpicture}
\draw[particle] (3.5,1.0) node[yshift=0.15cm,xshift=-0.25cm]{I:} -- (4.0,1.0);
\draw[particle] (4.0,1.0) -- (4.5,1.0);
\draw[particle] (4.5,1.0) -- (5.0,1.0);
\ww{4.0}{4.5}{1}
%
\draw[particle] (1.0,0.0) node[yshift=0.15cm,xshift=-0.25cm]{II:} -- (1.5,0.0);
\draw[particle] (1.5,0.0) -- (2.0,0.0);
\draw[particle] (2.0,0.0) -- (2.5,0.0);
\draw[particle] (2.5,0.0) -- (3.0,0.0);
\draw[particle] (2.5,0.0) -- (3.0,0.0);
\draw[particle] (3.0,0.0) -- (3.5,0.0)node[xshift=0.25cm]{,};
\ww{1.5}{2.5}{0}
\ww{2.0}{3.0}{0}
%
\draw[particle] (4.5,0.0) node[yshift=0.15cm,xshift=-0.25cm]{III:} -- (5.0,0.0);
\draw[particle] (5.0,0.0) -- (5.5,0.0);
\draw[particle] (5.5,0.0) -- (6.0,0.0);
\draw[particle] (6.0,0.0) -- (6.5,0.0);
\draw[particle] (6.5,0.0) -- (7.0,0.0);
\ww{5.0}{5.5}{0}
\ww{6.0}{6.5}{0}
%\end{tikzpicture}
%\end{document}



==> Abbildungen/abbruch_sigma.tex <==
\draw[particle] (0.0,0.0) -- (0.5,0.0);
\draw[particle] (0.5,0.0) -- (1.0,0.0) node[yshift=0.15cm,xshift=0.25cm]{$\overset{?}{\gg}$};
\ww{0.0}{0.5}{0}
%
\draw[particle] (1.5,0.0) -- (2.0,0.0);
\draw[particle] (2.0,0.0) -- (2.5,0.0);
\draw[particle] (2.5,0.0) -- (3.0,0.0);
\draw[particle] (2.5,0.0) -- (3.0,0.0);
\draw[particle] (3.0,0.0) -- (3.5,0.0)node[xshift=0.25cm]{,};
\ww{1.5}{2.5}{0}
\ww{2.0}{3.0}{0}
%
\draw[particle] (4.0,0.0) -- (4.5,0.0);
\draw[particle] (4.5,0.0) -- (5.0,0.0);
\draw[particle] (4.5,0.0) -- (5.0,0.0);
\draw[particle] (5.0,0.0) -- (5.5,0.0);
\draw[particle] (5.5,0.0) -- (6.0,0.0);
\ww{4.0}{5.5}{0}
\ww{4.5}{5.0}{0}



==> Abbildungen/diagramme.tex <==
%\documentclass[tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{automata,arrows,calc,decorations,decorations.pathreplacing,decorations.markings,chains,positioning,fit,backgrounds,fadings,patterns,matrix,shapes,shapes.symbols}
%\input{tikzstyles}
%\begin{document}
%\begin{tikzpicture}
%\begin{tikzpicture}
\draw[particle, very thick] (0.5,0) -- (1,0) node[xshift=0.25cm]{$=$};
%
\draw[particle] (1.5,0) -- (2,0) node[xshift=0.25cm]{$+$};
%
\draw[particle] (2.5,0) -- (3,0);
\draw[particle] (3,0) -- (3.5,0);
\draw[particle] (3.5,0) -- (4,0) node[xshift=0.25cm]{$+$};
\ww{3}{3.5}{0}
%
\draw[particle] (4.5,0) -- (5,0);
\draw[particle] (5,0) -- (5.5,0);
\draw[particle] (5.5,0) -- (6,0);
\draw[particle] (6,0) -- (6.5,0);
\draw[particle] (6.5,0) -- (7,0);
\ww{5}{5.5}{0}
\ww{6}{6.5}{0}
%
\draw[particle] ( 3,-1) node[xshift=-0.25cm]{$+$} -- (3.5,-1);
\draw[particle] (3.5,-1) -- ( 4,-1);
\draw[particle] ( 4,-1) -- (4.5,-1);
\draw[particle] (4.5,-1) -- ( 5,-1);
\draw[particle] ( 5,-1) -- (5.5,-1) node[xshift=0.25cm]{$+$}node[xshift=0.9cm]{$\dots \; .$};
\ww{3.5}{4.5}{-1}
\ww{4}{5}{-1}
%\end{tikzpicture}
%\end{tikzpicture}
%\end{document}


==> Abbildungen/plot.tex <==
%\documentclass{scrartcl}
%\usepackage{tikz}
%\usepackage{braket}
%\begin{document}
\begin{tikzpicture}[x=.03cm,y=0.3cm,scale=1.2]
\draw[kit-green100, thick] plot [smooth] file {Abbildungen/daten1.dat};
%\draw[kit-green100] plot[smooth] file {Abbildungen/daten2.dat};
%\draw[kit-green100] plot[smooth] file {Abbildungen/daten3.dat};
%
\draw[->,thick] (0,0) -- (90,0) node[right] {{\normalsize$\tau$}};
\draw[->,thick] (.5pt,0) -- (0,7)node[above,rotate=90, xshift=-35pt] {{\normalsize $\sum_j \braket{q_j(\tau)q_j(0)}_B$}};
%
\draw (80,0.1) -- (80,-0.1) node[below] {{\normalsize$\beta$}};
\end{tikzpicture}
%\end{document}


==> Abbildungen/plot_abbruch_reihe.tex <==
\begin{tikzpicture}[x=.2cm,y=0.02cm,scale=1.2]
\draw[kit-green100, thick] plot [smooth] file {Abbildungen/datacross.dat};
\draw[->,thick] (1,0) -- (11,0) node[right] {{\normalsize$\beta \omega_c$}};
\draw[->,thick] (1.005,0) -- (1,90)node[above,rotate=0, xshift=-0pt] {{\normalsize II}};
%
\draw (10,2) -- (10,-2) node[below] {{\normalsize$60$}};
\draw (1,2) -- (1,-2) node[below] {{\normalsize$6$}};
\draw (1.2,0) -- (0.8,0) node[left] {{\normalsize$0$}};
\draw (1.2,80) -- (0.8,80) node[left] {{\normalsize$80$}};
\end{tikzpicture}
\begin{tikzpicture}[x=.2cm,y=0.00063cm,scale=1.2]
\draw[kit-green100, thick] plot [smooth] file {Abbildungen/datafree.dat};
\draw[->,thick] (1,0) -- (11,0) node[right] {{\normalsize$\beta \omega_c$}};
\draw[->,thick] (1.005,0) -- (1,2900)node[above,rotate=0, xshift=-0pt] {{\normalsize III}};
%
\draw (10,60) -- (10,-60) node[below] {{\normalsize$60$}};
\draw (1,60) -- (1,-60) node[below] {{\normalsize$6$}};
\draw (1.2,0) -- (0.8,0) node[left] {{\normalsize$0$}};
\draw (1.2,2500) -- (0.8,2500) node[left] {{\normalsize$2500$}};
\end{tikzpicture}


==> Abbildungen/selbstenergie_abbruch.tex <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{automata,arrows,calc,decorations,decorations.pathreplacing,decorations.markings,chains,positioning,fit,backgrounds,fadings,patterns,matrix,shapes,shapes.symbols}
%\input{tikzstyles}
%\begin{document}
%\begin{tikzpicture}
\pgfkeys{selfen={-0.25}{0}};
\node at (0.25,0) {$=$};
\draw[particle] (0.5,0) -- node[below,yshift=-0.25em]{$\propto$ I} (1,0) node[xshift=0.25cm]{$+$};
\ww{0.5}{1}{0}
\draw[particle] (1.5,0) -- (2,0);
\draw[particle] (2,0) --node[below,yshift=-0.25em]{$\propto$ II} (2.5,0);
\draw[particle] (2.5,0) -- (3,0) node[xshift=0.25cm]{$+$};
\ww{1.5}{2.5}{0}
\ww{2}{3}{0}
\draw[particle] (3.5,0) -- (4,0);
\draw[particle] (4,0) --node[below,yshift=-0.25em]{$\propto$ II} (4.5,0);
\draw[particle] (4.5,0) -- (5,0) node[xshift=0.25cm]{$+$} node[xshift=0.75cm]{\dots};
\ww{3.5}{5}{0}
\ww{4}{4.5}{0}
%\end{tikzpicture}
%\end{document}

